Effective Application of Normalized Min-Sum Decoding for Short BCH Codes

This paper introduces an enhanced normalized min-sum decoder designed to address the performance and complexity challenges associated with developing parallelizable decoders for short BCH codes in high-throughput applications. The decoder optimizes the standard parity-check matrix using heuristic binary summation and random cyclic row shifts, resulting in a Tanner graph with low density, controlled redundancy, and minimized length-4 cycles. The impact of row redundancy and rank deficiency in the dual code's minimum-weight codewords on decoding performance is analyzed. To improve convergence, three random automorphisms are applied simultaneously to the inputs, with the resulting messages merged at the end of each iteration. Extensive simulations demonstrate that, for BCH codes with block lengths of 63 and 127, the enhanced normalized min-sum decoder achieves a 1-2 dB performance gain and 100X faster convergence compared to existing parallel and iterative decoders. Additionally, a hybrid decoding scheme is proposed, which selectively activates order statistics decoding when the enhanced normalized min-sum decoder fails. This hybrid approach is shown to approach maximum-likelihood performance while retaining the advantages of the normalized min-sum decoder across a broad SNR range.

==> plots/plot_127_64_78ber.tex <==
	\begin{tikzpicture}[scale=0.55]
		\begin{semilogyaxis}[
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={BER},
			xmin=1.0, xmax=6.1,
			ymin=1e-4, ymax=2e-1,
			xtick={1.0,...,4.0,5.0},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={legend columns=1},
            xminorgrids=false, 
            yminorgrids=true,
			]
\addplot[
color=orange,
mark=triangle,
thin
]
coordinates {
(1.0,0.14)
(2.0,0.11)
(3.0,0.071)
(4.0,0.04)
(5.0,0.02)
(6.0,0.0064)
};	
\addlegendentry{BP-64
\cite{nachmani18}}
\addplot[
color=purple,
mark=square,
thin
]
coordinates {
(1.0,0.14)
(2.0,0.11)
(3.0,0.071)
(4.0,0.04)
(5.0,0.013)
(6.0,0.003)
};
\addlegendentry{BP-RNN-64 \cite{nachmani18}}
\addplot[
color=magenta,
mark=halfcircle,
thin
]
coordinates {
(2.0, 0.1) 
(2.5, 0.085) 
(3.0, 0.07) 
(3.5, 0.05)
(4.0, 3e-2)
(5,1e-2)
};
\addlegendentry{RNN-SS+PAN-64 \cite{lian2019learned}}

\addplot[
color=red,
mark=diamond,
thick
]
coordinates {
(1.0, 0.12724)
(1.5, 0.10879)
(2.0, 0.08352)
(2.5, 0.06151)
(3.0, 0.03689)
(3.5, 0.0181)
(4.0, 0.00596)
(4.2, 0.00371)
(4.4, 0.00204)
(4.6, 0.00108)
(4.8, 0.000541)
(5.0, 0.00024)
};
\addlegendentry{NMS(8)-64}

\addplot[
color=cyan,
mark=triangle*,
thin
]
coordinates {
(1.0,0.14)
(2.0,0.11)
(3.0,0.061)
(4.0,0.03)
(4.4,1.8e-2)
(5.0,7e-3)
(6.0,7e-4)
};
\addlegendentry{BP-RPCM-71\cite{baldi2008iterative}}

\addplot[
color=blue,
mark=diamond*,
thick
]
coordinates {
(1.0,0.10415)
(1.5, 0.08805)
(2.0, 0.06769)
(2.5, 0.0463)
(3.0, 0.02608)
(3.5, 0.01235)
(4.0, 0.00417)
(4.2, 0.002377)
(4.4, 0.00136)
(4.6, 0.00068)
};
\addlegendentry{NMS(8)-78}

\end{semilogyaxis}
\end{tikzpicture}


==> plots/plot_127_99_4_fer.tex <==
	\begin{tikzpicture}[scale=0.55]
		\begin{semilogyaxis}[
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=1.0, xmax=7.1,
			ymin=1e-6, ymax=1.,
			xtick={1.0,...,4.0,5.0,6.0,7.0},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={legend columns=2, fill opacity=0.6},
            draw opacity=1,text opacity=1,
                xminorgrids=false, 
                yminorgrids=true,
			]
\addplot[
color=red,
mark=diamond,
very thin
]
coordinates {
(2.5, 0.708667)
(3.0, 0.514)
(3.5, 0.304545)
(4.0, 0.131429) 
(4.5, 0.044336)
(5.0,0.01050667)
(5.5,0.00178267)
(6.0,0.00019100)
};
\addlegendentry{NMS(8)}


\addplot[
color=teal,
mark=+,
very thin
]
coordinates {
(1.80,  1.326e-01)
(2.00,  8.921e-02)
(2.20,  6.061e-02)
(2.40,	4.340e-02)
(2.60,	2.864e-02)
(2.80,	1.674e-02)
(3.00,	1.074e-02)
(3.20,	6.122e-03)
(3.40,	3.996e-03)
(3.60,	2.670e-03)
(3.80,	1.914e-03)
(4.00,	1.261e-03)
(4.20,	8.035e-04)
(4.40,	5.684e-04)
(4.60,	3.793e-04)
(4.80,	2.097e-04)
(5.00,	1.235e-04)
(5.20,	6.470e-05)
(5.40,	3.589e-05)
(5.60,	2.350e-05)
(5.80,	1.207e-05)
(6.00,	6.530e-06)
(6.20,	3.932e-06)
(6.40,	2.359e-06)
(6.60,	1.348e-06)
(6.80,	6.880e-07)
(7.00,	2.737e-07)
};
\addlegendentry{ML-5G(128,96) \cite{helmling19}}


\addplot[
color=magenta,
mark=square,
thick
]
coordinates {
(2.5, 0.1087842)
(3.0, 0.0318484)
(3.5, 0.0063099)
(4.0, 0.0008574)
(4.5, 7.6e-05)
};
\addlegendentry{NMS(8)+OSD(2)}

%0 plot for NMS(8) (FER)
\addplot[
color=violet,
mark=halfcircle,
very thin
]
coordinates {
(2.00,	3e-01)
(2.50,	1.e-01)
(3.00,	3e-02)
(3.50,	6e-03)
(4.0,   8e-4)
(4.5,   7.5e-5)
};	
\addlegendentry{HOSD\cite{bailon2022concatenated}}
 
\addplot[
color=blue,
mark=*,
very thin
]
coordinates {
(1.0, 0.48424)
(1.5, 0.33734)
(2.0, 0.19333)
(2.5, 0.084)
(3.0, 0.03017)
(3.5, 0.00637)
(4.0, 0.00086)
(4.5,8.2e-05)
};	
\addlegendentry{OSD(2)}
\addplot[
color=magenta,
mark=+,
very thin,
]
coordinates {
(2.00,	2.551e-01)
(2.50,	1.020e-01)
(3.00,	2.680e-02)
(3.50,	6.907e-03)
(4.00,	8.074e-04)
(4.50,	4.958e-05)
(5.00,	2.984e-06)
};
\addlegendentry{ML\cite{helmling19}}
\end{semilogyaxis}
\end{tikzpicture}

==> plots/plot_63_36_5ber.tex <==
	\begin{tikzpicture}[scale=0.55]
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={BER},
			xmin=1.0, xmax=4.55,
			ymin=1e-6, ymax=0.12,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={0.0,0.5,1.0,1.5,2,...,4.0,4.5},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={legend columns=1,fill opacity=0.6},
            draw opacity=1,text opacity=1,
                   % Apply major grid lines only for x-axis
                xminorgrids=false, % Disable minor grid lines for x-axis
                % Apply both major and minor grid lines for y-axis
                yminorgrids=true,
                %minor tick num=4, % Number of minor ticks on y-axis
			]
\addplot[
color=black,
mark=diamond*,
solid,
very thin
]
coordinates {
(1.5,0.09)
(2.0,0.075)
(3.0,0.04)
(4.0,0.018)
(5.0,5.1e-3)
};	
\addlegendentry{GPT(10)\cite{babalola2019generalized}}

%3 plot for NBP-D(10,4,4) FER	
\addplot[
color=teal,
mark=square,
very thin
]
coordinates {
(1.0,1.1e-1)
(2.0,7e-2)
(3.0,4e-2)
(4.0,1.35e-2)
(5.0,3.3e-3)
};
\addlegendentry{ BP-RNN \cite{nachmani18}} 
\addplot[
color=red,
mark=triangle,
solid,
very thin
]
coordinates {
(2.0,0.048)
(2.5,0.023)
(3.0,0.011)
(3.5,0.0042)
(4.0,1.3e-3)
(4.5,3.6e-4)
(5.0,1e-4)
};	
\addlegendentry{RNN-SS(RRD)\cite{lian2019learned}}

%0 plot for NMS (FER)
\addplot[
color=violet,
mark=halfcircle,
solid,
very thin
]
coordinates {
(0.0, 0.12944)
(0.5, 0.10649)
(1.0, 0.08127)
(1.5, 0.05508)
(2.0, 0.03437)
(2.2, 0.02908)
(2.4, 0.02222)
(2.6, 0.01823)
(2.8, 0.01264)
(3.0, 0.00909)
(3.2, 0.0065)
(3.4, 0.00423)
(3.6, 0.00283)
(3.8, 0.0018)
(4.0, 0.00104)
(4.2, 0.00064)
(4.4, 0.00036)
};	
\addlegendentry{NMS(4)}


\addplot[
color=orange,
mark=diamond,
very thin
]
coordinates {
(3.0,4e-3)
(3.5,1.2e-3)
(4.0,2.4e-4)
(4.5,4e-5)
};
\addlegendentry{ mRRD-RNN(5) \cite{nachmani18}} 
%0 plot for NMS (FER)
\addplot[
color=red,
mark=*,
solid,
very thin
]
coordinates {
(1.0, 0.0528013)
(1.5, 0.0265283)
(2.0, 0.0138031)
(2.2, 0.0104121)
(2.4, 0.0069783)
(2.6, 0.004969)
(2.8, 0.0028645)
(3.0, 0.0018165)
(3.2, 0.0010751)
(3.4, 0.0006603)
(3.6, 0.0003682)
(3.8, 0.0001911)
(4.0, 9.23e-05)
};	
\addlegendentry{NMS(4)+OSD(1)}
\addplot[
color=blue,
very thin
]
coordinates {
(1.0, 0.0450923)
(1.5, 0.0225135)
(2.0, 0.0097833)
(2.5, 0.0033765)
(3.0, 0.000807)
(3.5, 0.0002256)
};	
\addlegendentry{OSD(2)}
\addplot[
color=magenta,
mark=asterisk,
solid,
very thin
]
coordinates {
(3.0, 9e-4)
(3.5, 2.1e-4)
(4.0, 3e-5)
(4.5,3.9e-6)
};	
\addlegendentry{ML\cite{nachmani18}}
    \end{semilogyaxis}
\end{tikzpicture}



==> plots/plot_63_45_3ber.tex <==
	\begin{tikzpicture}[scale=0.55]
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={BER},
			xmin=0.5, xmax=4.65,
			ymin=3e-5, ymax=0.12,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={0.5,1.0,1.5,2,2.5,...,4.0,4.5},
			legend pos = south west,
   		legend style={legend columns=1,fill opacity=0.6},
            draw opacity=1,text opacity=1,
			ymajorgrids=true,
            yminorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			]
\addplot[
color=black,
mark=diamond,
very thin
]
coordinates {
    (0.0,0.11)
    (0.5,0.098)
    (1.0,0.088)
    (1.5,0.07)
    (2.0,0.055)
    (2.5,0.04)
    (3.0,0.028)
    (3.5,0.018)
    (4.0,0.0095)
    (4.5,0.0048)
};
\addlegendentry{EPCM \cite{baldi2008iterative}}

\addplot[
color=teal,
mark=square,
very thin
]
coordinates {
(1.0,8e-2)
(2.0,5e-2)
(3.0,2.4e-2)
(4.0,7e-3)
(5.0,1.4e-3)
};
\addlegendentry{ BP-RNN 
\cite{nachmani18}}

\addplot[
color=cyan,
mark=triangle,
very thin
]
coordinates {
(3.0, 1.1e-2)
(3.25,6.8e-3)
(3.5,4.3e-3)
(3.75,2.5e-3)
(4.0,1.4e-3)
(4.25,7.5e-4)
(4.5,4.1e-4)
(5.0,1e-4)
};
\addlegendentry{mRRD(1)\cite{dimnik2009improved}}
%0 plot for NMS (FER)
\addplot[
color=violet,
mark=halfcircle,
solid,
very thin
]
coordinates {
(1.0, 0.07601)
(1.5, 0.05458)
(2.0, 0.03607)
(2.2, 0.0286)
(2.4, 0.02244)
(2.6, 0.01693)
(2.8, 0.01308)
(3.0, 0.00965)
(3.2, 0.00648)
(3.4, 0.00447) 
(3.6, 0.0028)
(3.8, 0.00186)
(4.0, 0.00116)
(4.2, 0.00071)
(4.4, 0.00039)
(4.6, 0.00022)
};	
\addlegendentry{NMS(4)}

%0.5plot for ML (FER)
\addplot[
color=red,
mark=triangle*,
very thin
]
coordinates {
(3.0, 6e-3)
(3.25,3.5e-3)
(3.5,2.05e-3)
(3.75,1.1e-3)
(4.0,5.3e-4)
(4.25,2.6e-4)
(4.5,1.2e-4)
(5.0,2.3e-5)
};	
\addlegendentry{mRRD(3) \cite{dimnik2009improved}}


\addplot[
color=magenta,
mark= +,
dashed,
thin
]
coordinates {
(0.0, 0.03206)
(0.5, 0.0264)
(1.0, 0.02137)
(1.5, 0.01708)
(2.0, 0.01108)
(2.2, 0.00885)
(2.4, 0.00699)
(2.6, 0.00539)
(2.8, 0.00386)
(3.0, 0.00303)
(3.2, 0.00215)
(3.4, 0.00153)
(3.6, 0.000936)
(3.8, 0.000577)
(4.0, 0.000405)
(4.2,0.000236)
(4.4,0.000138)
(4.6,0.000084)
};	
\addlegendentry{Undetected BER}

\addplot[
color=orange,
mark=x,
very thin
]
coordinates {
(3.0, 5e-3)
(3.25,2.7e-3)
(3.5,1.5e-3)
(3.75,7.4e-4)
(4.0,4e-4)
(4.25,1.8e-4)
(4.5,8e-5)
(5.0,1.3e-5)
};	
\addlegendentry{MBBP\cite{hehn2010multiple}}

\addplot[
color=purple,
mark= diamond*,
solid,
very thin
]
coordinates {
(3.0,3e-3)
(3.25,1.8e-3)
(3.5,1e-3)
(3.75,5.3e-4)
(4.0,2.9e-4)
(4.25,1.4e-4)
(4.5,6e-5)
};	
\addlegendentry{PBP\cite{ismail2015efficient}}
\addplot[
color=blue,
very thin
]
coordinates {
(1.0, 0.0614476)
(1.5, 0.040532)
(2.0, 0.0209087)
(2.5, 0.009601)
(3.0, 0.0037413)
(3.5, 0.0011048)
};	
\addlegendentry{OSD(2)}
    \end{semilogyaxis}
\end{tikzpicture}


